Saliency Map Verbalization: Comparing Feature Importance Representations from Model-free and Instruction-based Methods

Saliency maps can explain a neural model's predictions by identifying important input features. They are difficult to interpret for laypeople, especially for instances with many features. In order to make them more accessible, we formalize the underexplored task of translating saliency maps into natural language and compare methods that address two key challenges of this approach -- what and how to verbalize. In both automatic and human evaluation setups, using token-level attributions from text classification tasks, we compare two novel methods (search-based and instruction-based verbalizations) against conventional feature importance representations (heatmap visualizations and extractive rationales), measuring simulatability, faithfulness, helpfulness and ease of understanding. Instructing GPT-3.5 to generate saliency map verbalizations yields plausible explanations which include associations, abstractive summarization and commonsense reasoning, achieving by far the highest human ratings, but they are not faithfully capturing numeric information and are inconsistent in their interpretation of the task. In comparison, our search-based, model-free verbalization approach efficiently completes templated verbalizations, is faithful by design, but falls short in helpfulness and simulatability. Our results suggest that saliency map verbalization makes feature attribution explanations more comprehensible and less cognitively challenging to humans than conventional representations.

==> figures/fig_coverage.tex <==
\begin{figure}[t!]
    \centering
    \begin{subfigure}[b]{0.45\columnwidth}
        \begin{tikzpicture}[scale=0.475]
        \centering
        \begin{axis}[
          title={IMDb},
          xlabel={$k$},
          ylabel={Coverage$^+$ (\%)},
          xmin=0.5, xmax=7.5,
          ymin=15, ymax=70,
          xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
          ytick={20, 30, 40, 50, 60, 70},
          legend pos=north west,
          grid=major,
          ymajorgrids=true,
          xmajorgrids=true,
        ]

        \addplot[
          color=gray,
          line width=1.5pt,
          ] coordinates {
          (1, 23.53)
          (2, 33.85)
          (3, 41.16)
          (4, 46.93)
          (5, 51.71)
          (6, 55.92)
          (7, 59.70)
          (8, 63.11)
          (9, 66.25)
          (10, 69.07)
        };
        \addlegendentry{Top $k$ tokens}
        
        \addplot[
          color=smvcolor,
          line width=3pt,
          mark=square,
          ] coordinates {
          (1, 21.30)
          (2, 28.00)
          (3, 31.46)
          (4, 33.72)
          (5, 35.30)
          (6, 36.03)
          (7, 36.94)
          (8, 37.94)
          (9, 38.70)
          (10, 39.13)
        };
        \addlegendentry{SMV$_{\text{Templ}}$}
        
        \addplot[
          color=gptcolor,
          line width=3pt,
          mark=triangle,
          ] coordinates {
          (1, 16.76)
          (2, 22.70)
          (3, 25.42)
          (4, 27.98)
          (5, 29.59)
          (6, 30.90)
          (7, 31.84)
          (8, 32.86)
          (9, 33.68)
          (10, 34.43)
        };
        \addlegendentry{SMV$_{\text{GPT}}$}
        
        \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.45\columnwidth}
        \begin{tikzpicture}[scale=0.475]
        \centering
        \begin{axis}[
          title={AG News},
          xlabel={$k$},
          ylabel={},
          xmin=0.5, xmax=7.5,
          ymin=25, ymax=90,
          xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
          ytick={30, 40, 50, 60, 70, 80, 90},
          %legend pos=south east,
          grid=major,
          ymajorgrids=true,
          xmajorgrids=true,
        ]

        \addplot[
          color=gray,
          line width=1.5pt,
          ] coordinates {
          (1, 45.11)
          (2, 57.63)
          (3, 64.95)
          (4, 70.36)
          (5, 74.70)
          (6, 78.30)
          (7, 81.33)
          (8, 83.97)
          (9, 86.25)
          (10, 88.17)
        };
        \addlegendentry{Top $k$ tokens}
        
        \addplot[
          color=smvcolor,
          line width=3pt,
          mark=square,
          ] coordinates {
          (1, 34.46)
          (2, 43.95)
          (3, 49.18)
          (4, 52.60)
          (5, 54.37)
          (6, 55.22)
          (7, 55.36)
          (8, 55.65)
          (9, 55.78)
          (10, 55.97)
        };
        \addlegendentry{SMV$_{\text{Templ}}$}
        
        \addplot[
          color=gptcolor,
          line width=3pt,
          mark=triangle,
          ] coordinates {
          (1, 30.12)
          (2, 36.04)
          (3, 38.68)
          (4, 40.15)
          (5, 41.01)
          (6, 41.66)
          (7, 42.15)
          (8, 42.52)
          (9, 42.88)
          (10, 43.18)
        };
        \addlegendentry{SMV$_{\texttt{GPT}}$}

        \legend{}
        
        \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hspace{0.025\columnwidth}
    \caption{Coverage$^{+}@k$ of SMV$_{\text{Templ}}$ and SMV$_{\texttt{GPT}}$. Top $k$ tokens is the upper bound for explainer-faithfulness.}
    %\vspace{-0.4cm}
    \label{fig:coverage}
\end{figure}

==> figures/fig_token-rank.tex <==

\begin{figure}[!ht]
    \centering
    \resizebox{\columnwidth}{!}{%
        \begin{tikzpicture}
        \begin{axis}[
            title={\textsf{IMDb}},
            xlabel={k},
            ylabel={},
            xmin=1, xmax=10,
            ymin=0, ymax=80,
            xtick={1,2,3,4,5,6,7,8,9,10},
            ytick={0,20,40,60,80},
            %legend pos=north east,
            legend style={at={(0.55,0.67)}, anchor=west},
            ymajorgrids=true,
            grid style=dashed,
        ]

        \addplot+[
            smooth,
            mark=none,
            color=gray,
            fill=gray,
            fill opacity=0.15,
        ] coordinates {
            (1,80) (2,80) (3,80) (4,80) (5,80) (6,80) (7,80) (8,80) (9,80) (10,80)
        } \closedcycle;
        \addlegendentry{Top $k$ tokens}
        
        \addplot+[
            smooth,
            mark=none,
            color=smvcolor,
            fill=smvcolor,
            fill opacity=0.5,
        ] coordinates {
            (1,70) (2,52) (3,37) (4,31) (5,26) (6,14) (7,18) (8,23) (9,18) (10,11)
        } \closedcycle;
        \addlegendentry{SMV$_{\text{Templ}}$}

        \addplot+[
            smooth,
            mark=none,
            color=gptcolor,
            fill=gptcolor,
            fill opacity=0.5,
        ] coordinates {
            (1,53) (2,43) (3,29) (4,33) (5,26) (6,24) (7,18) (8,24) (9,21) (10,21)
        } \closedcycle;
        \addlegendentry{SMV$_{\texttt{GPT}}$}
        
        \end{axis}
        \end{tikzpicture}
    }
    \caption{Number of SMVs mentioning top $k$ attributed tokens in \textsf{IMDb}.}
    \label{fig:tokenrank_imdb}
\end{figure}


\begin{figure}[!ht]
    \centering
    \resizebox{\columnwidth}{!}{%
        \begin{tikzpicture}
        \begin{axis}[
            title={\textsf{AG News}},
            xlabel={k},
            ylabel={},
            xmin=1, xmax=10,
            ymin=0, ymax=120,
            xtick={1,2,3,4,5,6,7,8,9,10},
            ytick={0,20,40,60,80,100,120},
            %legend pos=north east,
            legend style={at={(0.55,0.67)}, anchor=west},
            ymajorgrids=true,
            grid style=dashed,
        ]

        \addplot+[
            smooth,
            mark=none,
            color=gray,
            fill=gray,
            fill opacity=0.15,
        ] coordinates {
            (1,120) (2,120) (3,120) (4,120) (5,120) (6,120) (7,120) (8,119) (9,117) (10,114)
        } \closedcycle;
        \addlegendentry{Top $k$ tokens}
        
        \addplot+[
            smooth,
            mark=none,
            color=smvcolor,
            fill=smvcolor,
            fill opacity=0.5,
        ] coordinates {
            (1,97) (2,92) (3,89) (4,78) (5,50) (6,32) (7,6) (8,15) (9,7) (10,11)
        } \closedcycle;
        \addlegendentry{SMV$_{\text{Templ}}$}

        \addplot+[
            smooth,
            mark=none,
            color=gptcolor,
            fill=gptcolor,
            fill opacity=0.5,
        ] coordinates {
            (1,77) (2,51) (3,41) (4,33) (5,23) (6,22) (7,18) (8,16) (9,19) (10,18)
        } \closedcycle;
        \addlegendentry{SMV$_{\texttt{GPT}}$}
        
        \end{axis}
        \end{tikzpicture}
    }
    \caption{Number of SMVs mentioning top $k$ attributed tokens in \textsf{AG News}.}
    \label{fig:tokenrank_ag}
\end{figure}




